Network and Risk Analysis of Surety Bonds

Surety bonds are financial agreements between a contractor (principal) and obligee (project owner) to complete a project. However, most large-scale projects involve multiple contractors, creating a network and introducing the possibility of incomplete obligations to propagate and result in project failures. Typical models for risk assessment assume independent failure probabilities within each contractor. However, we take a network approach, modeling the contractor network as a directed graph where nodes represent contractors and project owners and edges represent contractual obligations with associated financial records. To understand risk propagation throughout the contractor network, we extend the celebrated Friedkin-Johnsen model and introduce a stochastic process to simulate principal failures across the network. From a theoretical perspective, we show that under natural monotonicity conditions on the contractor network, incorporating network effects leads to increases in the average risk for the surety organization. We further use data from a partnering insurance company to validate our findings, estimating an approximately 2% higher exposure when accounting for network effects.

==> figures/dag_level_sets.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Rounded Rect [id:dp6634289292245369] 
\draw   (10,47.43) .. controls (10,26.21) and (27.21,9) .. (48.43,9) -- (271.57,9) .. controls (292.79,9) and (310,26.21) .. (310,47.43) -- (310,131.57) .. controls (310,152.79) and (292.79,170) .. (271.57,170) -- (48.43,170) .. controls (27.21,170) and (10,152.79) .. (10,131.57) -- cycle ;
%Rounded Rect [id:dp6263789032436794] 
\draw   (20,53.18) .. controls (20,34.86) and (34.86,20) .. (53.18,20) -- (125.82,20) .. controls (144.14,20) and (159,34.86) .. (159,53.18) -- (159,126.82) .. controls (159,145.14) and (144.14,160) .. (125.82,160) -- (53.18,160) .. controls (34.86,160) and (20,145.14) .. (20,126.82) -- cycle ;
%Rounded Rect [id:dp5193674522185753] 
\draw   (29,39.07) .. controls (29,34.06) and (33.06,30) .. (38.07,30) -- (57.93,30) .. controls (62.94,30) and (67,34.06) .. (67,39.07) -- (67,141.93) .. controls (67,146.94) and (62.94,151) .. (57.93,151) -- (38.07,151) .. controls (33.06,151) and (29,146.94) .. (29,141.93) -- cycle ;
%Straight Lines [id:da18136091705964819] 
\draw    (124.5,101.5) -- (191.54,90.97) ;
\draw [shift={(194.5,90.5)}, rotate = 171.07] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da08140423571787003] 
\draw    (124,58.68) -- (186.54,48) ;
\draw [shift={(189.5,47.5)}, rotate = 170.31] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

% Text Node
\draw    (47.38, 55.13) circle [x radius= 15.31, y radius= 15.31]   ;
\draw (47.38,55.13) node   [align=left] {$\displaystyle A$};
% Text Node
\draw    (48.19, 99.13) circle [x radius= 14.42, y radius= 14.42]   ;
\draw (48.19,99.13) node   [align=left] {$\displaystyle B$};
% Text Node
\draw    (106.84, 55.13) circle [x radius= 15, y radius= 15]   ;
\draw (106.84,55.13) node   [align=left] {$\displaystyle C$};
% Text Node
\draw    (241.19, 39.13) circle [x radius= 14.42, y radius= 14.42]   ;
\draw (241.19,39.13) node   [align=left] {$\displaystyle E$};
% Text Node
\draw    (346.61, 55.13) circle [x radius= 15.31, y radius= 15.31]   ;
\draw (346.61,55.13) node   [align=left] {$\displaystyle H$};
% Text Node
\draw    (240.72, 85.13) circle [x radius= 14.15, y radius= 14.15]   ;
\draw (240.72,85.13) node   [align=left] {$\displaystyle F$};
% Text Node
\draw    (241.13, 136.13) circle [x radius= 15, y radius= 15]   ;
\draw (241.13,136.13) node   [align=left] {$\displaystyle G$};
% Text Node
\draw    (350.38, 133.13) circle [x radius= 14.15, y radius= 14.15]   ;
\draw (350.38,133.13) node   [align=left] {$\displaystyle I$};
% Text Node
\draw    (106.61, 99.13) circle [x radius= 15.31, y radius= 15.31]   ;
\draw (106.61,99.13) node   [align=left] {$\displaystyle D$};
% Text Node
\draw (35,122) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \Deltain^{d}$};
% Text Node
\draw (96,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \Deltain^{d-1}$};
% Text Node
\draw (181,145) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \Deltain^{1}$};
% Text Node
\draw (312,159) node [anchor=north west][inner sep=0.75pt]   [align=left] {pure obligees};
% Text Node
\draw (197,40) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (197,88.4) node [anchor=north west][inner sep=0.75pt]  [rotate=-349.96] [align=left] {$\displaystyle \dotsc $};
% Connection
\draw    (62.69,55.13) -- (88.84,55.13) ;
\draw [shift={(91.84,55.13)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
% Connection
\draw    (255.45,41.29) -- (328.51,52.38) ;
\draw [shift={(331.47,52.83)}, rotate = 188.63] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
% Connection
\draw    (254.34,81.27) -- (328.99,60.12) ;
\draw [shift={(331.88,59.3)}, rotate = 164.18] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
% Connection
\draw    (256.12,135.71) -- (333.23,133.6) ;
\draw [shift={(336.23,133.51)}, rotate = 178.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
% Connection
\draw    (62.61,99.13) -- (88.3,99.13) ;
\draw [shift={(91.3,99.13)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

\end{tikzpicture}


==> figures/example_network.tex <==
    \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
    %uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
    % Text Node
    \draw (150.69,63.35) node  [font=\small,rotate=-12.26] [align=left] {\$2.1M};
    % Text Node
    \draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.34 ]  (80.5, 49) circle [x radius= 13.12, y radius= 13.12]   ;
    \draw (80.5,49) node  [font=\small]  {$A$};
    % Text Node
    \draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.34 ]  (375, 151) circle [x radius= 12.81, y radius= 12.81]   ;
    \draw (375,151) node  [font=\small]  {$E$};
    % Text Node
    \draw    (81, 151) circle [x radius= 12.81, y radius= 12.81]   ;
    \draw (81,151) node  [font=\small]  {$B$};
    % Text Node
    \draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.34 ]  (230.5, 81) circle [x radius= 13.12, y radius= 13.12]   ;
    \draw (230.5,81) node  [font=\small]  {$C$};
    % Text Node
    \draw    (376, 49) circle [x radius= 13.45, y radius= 13.45]   ;
    \draw (376,49) node  [font=\small]  {$D$};
    % Text Node
    \draw (150.35,116.29) node  [font=\small,rotate=-333.15] [align=left] {\$1.4M};
    % Text Node
    \draw (300.72,65.48) node  [font=\small,rotate=-345.28] [align=left] {\$0.7M};
    % Text Node
    \draw (298.62,113.1) node  [font=\small,rotate=-27.81] [align=left] {\$2.8M};
    % Text Node
    \draw (229,150.5) node  [font=\small] [align=left] {\$1.7M};
    % Connection
    \draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (175.22,68.78) -- (214.75,77.52) ;
    \draw [shift={(217.68,78.17)}, rotate = 192.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
    % Connection
    \draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (126.15,58.33) -- (93.36,51.63) ;
    % Connection
    \draw [line width=0.75]    (125.33,128.81) -- (92.45,145.27) ;
    % Connection
    \draw [line width=0.75]    (175.38,105.27) -- (215.74,87.5) ;
    \draw [shift={(218.49,86.29)}, rotate = 156.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
    % Connection
    \draw [line width=0.75]    (206,150.58) -- (93.81,150.96) ;
    % Connection
    \draw [line width=0.75]    (252,150.58) -- (359.19,150.95) ;
    \draw [shift={(362.19,150.96)}, rotate = 180.2] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
    % Connection
    \draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (273.61,101.31) -- (242.38,86.6) ;
    % Connection
    \draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (323.63,125.51) -- (360.84,143.97) ;
    \draw [shift={(363.53,145.31)}, rotate = 206.39] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
    % Connection
    \draw [line width=0.75]    (325.45,60.06) -- (359.92,52.52) ;
    \draw [shift={(362.85,51.88)}, rotate = 167.65] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
    % Connection
    \draw [line width=0.75]    (276,70.94) -- (243.32,78.17) ;
    \end{tikzpicture}


==> figures/mean_example.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
% Edge Labels
\draw (150.69,63.35) node  [font=\small,rotate=-12.26] {0.6};
\draw (150.35,116.29) node  [font=\small,rotate=-333.15] {0.4};
\draw (300.72,65.48) node  [font=\small,rotate=-345.28] {1};
\draw (298.62,113.1) node  [font=\small,rotate=-27.81] {0.62};
\draw (229,150.5) node  [font=\small] {0.38};

% Nodes
\draw (80.5,49) circle [x radius=13.12, y radius=13.12]; % A
\draw (80.5,49) node  [font=\small]  {$A$};

\draw (375,151) circle [x radius=12.81, y radius=12.81]; % E
\draw (375,151) node  [font=\small]  {$E$};

\draw (81,151) circle [x radius=12.81, y radius=12.81]; % B (still shaded)
\draw (81,151) node  [font=\small]  {$B$};

\draw (230.5,81) circle [x radius=13.12, y radius=13.12]; % C
\draw (230.5,81) node  [font=\small]  {$C$};

\draw (376,49) circle [x radius=13.45, y radius=13.45]; % D (still shaded)
\draw (376,49) node  [font=\small]  {$D$};

% Connections
\draw [line width=0.75] (175.22,68.78) -- (214.75,77.52);
\draw [shift={(217.68,78.17)}, rotate=192.47] [fill=black][draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle;

\draw [line width=0.75] (126.15,58.33) -- (93.36,51.63);
\draw [line width=0.75] (125.33,128.81) -- (92.45,145.27);
\draw [line width=0.75] (175.38,105.27) -- (215.74,87.5);
\draw [shift={(218.49,86.29)}, rotate=156.24] [fill=black][draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle;

\draw [line width=0.75] (206,150.58) -- (93.81,150.96);
\draw [line width=0.75] (252,150.58) -- (359.19,150.95);
\draw [shift={(362.19,150.96)}, rotate=180.2] [fill=black][draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle;

\draw [line width=0.75] (273.61,101.31) -- (242.38,86.6);
\draw [line width=0.75] (323.63,125.51) -- (360.84,143.97);
\draw [shift={(363.53,145.31)}, rotate=206.39] [fill=black][draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle;

\draw [line width=0.75] (325.45,60.06) -- (359.92,52.52);
\draw [shift={(362.85,51.88)}, rotate=167.65] [fill=black][draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle;

\draw [line width=0.75] (276,70.94) -- (243.32,78.17);
\end{tikzpicture}
